Resilient Distributed Optimization Algorithms for Resource Allocation

Distributed algorithms provide flexibility over centralized algorithms for resource allocation problems, e.g., cyber-physical systems. However, the distributed nature of these algorithms often makes the systems susceptible to man-in-the-middle attacks, especially when messages are transmitted between price-taking agents and a central coordinator. We propose a resilient strategy for distributed algorithms under the framework of primal-dual distributed optimization. We formulate a robust optimization model that accounts for Byzantine attacks on the communication channels between agents and coordinator. We propose a resilient primal-dual algorithm using state-of-the-art robust statistics methods. The proposed algorithm is shown to converge to a neighborhood of the robust optimization model, where the neighborhood's radius is proportional to the fraction of attacked channels.

==> tikz/DRA.tikz.tex <==
\begin{tikzpicture}[scale=0.7,thick]
\tikzset{
  strike through/.style={
    postaction=decorate,
    decoration={
      markings,
      mark=at position 0.5 with {
        \draw[-] (-5pt,-5pt) -- (5pt, 5pt);
      }
    }
  }
}
  \node[server, asublue!50!black, fill=asublue ] (ser) at (0,0) {};
  \foreach \place/\name in {{(-3,-2.5)/a}, {(-.75,-2.5)/b}, {(.75,-2.5)/c}, {(3,-2.5)/d}}
    \node[worker, asublue!70!black, fill=white, opacity=1] (\name) at \place {};
\node[asublue!70!black] at (0,-2.5) {...};
\node [below, yshift=.6cm] at (ser) {{\scriptsize Central Coordinator}};
\node [below, yshift=-.1cm] at (a) {{\scriptsize Agent $i$}};
\node [below, yshift=-.1cm] at (d) {{\scriptsize Agent $j$}};
\draw[>=latex, thick, asublue!70!black,<-] (a.20) to node[auto, yshift=-.75cm,xshift=0.575cm] {\scriptsize get $\overline{\bm g}^{(k)}$} (ser.240); 
\draw[>=latex, thick, asublue!70!black,->] (a.50) to node[auto, xshift=.3cm] {\scriptsize send $\prm_i^{(k)}$} (ser.210); 
\draw[>=latex, thick, asublue!70!black,<->] (b) to (ser); 
\draw[>=latex, thick, asublue!70!black,<->] (c) to (ser); 
\draw[>=latex, thick, red,->, strike through] (d.100) -- node[auto, yshift=.5cm, xshift=1.25cm] {\scriptsize Attacked!} 
(ser.0); 
\draw[>=latex, thick, asublue!70!black,<-] (d) to (ser);  
\end{tikzpicture}
